Restriction of toral eigenfunctions to hypersurfaces and nodal sets

We give uniform upper and lower bounds for the L^2 norm of the restriction of eigenfunctions of the Laplacian on the three-dimensional standard flat torus to surfaces with non-vanishing curvature. We also present several related results concerning the nodal sets of eigenfunctions.

==> circ.tex <==
\font\thinlinefont=cmr5
$$
\hbox{\beginpicture
\setcoordinatesystem units <.60000cm,.60000cm>
%
% Fig ELLIPSE
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\ellipticalarc axes ratio  4.763:4.763  360 degrees 
	from 12.414 19.082 center at  7.652 19.082
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\putrule from  7.588 23.781 to  7.588 19.050
\putrule from  7.588 19.050 to  7.556 19.050
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\putrule from  6.763 21.527 to  6.763 23.749
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\putrule from  4.381 22.511 to  4.381 21.558
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\plot  3.588 21.495 11.748 21.463 /
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\putrule from  6.001 21.495 to  6.001 23.558
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\putrule from  5.175 23.050 to  5.175 21.527
}%
%
% Fig TEXT object
%
\put{$\bullet$ }[lB] at  7.496 18.891
%
% Fig TEXT object
%
\put{$_\bullet$} [lB] at  4.300 22.500
%
% Fig TEXT object
%
\put{$_\bullet$
} [lB] at  5.100 23.122
%
% Fig TEXT object
%
\put{$_\bullet$
} [lB] at  5.901 23.500
%
% Fig TEXT object
%
\put{$_\bullet$ } [lB] at  6.681 23.650
%
% Fig TEXT object
%
\put{$S_0$ } [lB] at  3.873 22.955
%
% Fig TEXT object
%
\put{$Re_d$ } [lB] at  7.620 24.257
%
% Fig TEXT object
%
\put{$\sim R^{2/3}$ } [lB] at  8.890 20.828
\linethickness=0pt
\putrectangle corners at  2.872 24.543 and 12.431 14.304
\endpicture}
$$


==> fig1.tex <==
\font\thinlinefont=cmr5
$$
\hbox{\beginpicture
\setcoordinatesystem units <.80000cm,.80000cm>
\setlinear
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\circulararc 105.977 degrees from 11.494 20.542 center at  6.266 16.676
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\putrule from  2.000 22.797 to  2.000 20.447
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\putrule from 10.636 22.765 to 10.636 20.415
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\plot  2.064 21.543 10.636 21.512 /
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\plot  8.731 22.860 12.065 20.479 /
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\plot  0.318 20.320  3.651 22.860 /
}%
%
% Fig TEXT object
%
\put{$C$} [lB] at  6.191 23.812
%
% Fig TEXT object
%
\put{$\eta$} [lB] at  6.287 20.987
%
% Fig TEXT object
%
\put{$p(b)$} [lB] at  9.684 20.955
%
% Fig TEXT object
%
\put{$p(a)$} [lB] at  2.223 21.114
%
% Fig TEXT object
%
\put{$T_a$} [lB] at  0.059 20.637
%
% Fig TEXT object
%
\put{$T_b$} [lB] at 11.999 20.637
\linethickness=0pt
\putrectangle corners at  0.159 24.098 and 12.296 20.295
\endpicture}
$$


==> fig2.tex <==
\font\thinlinefont=cmr5
$$
\hbox{\beginpicture
\setcoordinatesystem units <.80000cm,.80000cm>
\setshadesymbol ({\thinlinefont .})
\setlinear
%
% Fig ELLIPSE
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\ellipticalarc axes ratio  0.743:0.743  360 degrees 
	from  7.724 18.332 center at  6.981 18.332
}%
%
% Fig ELLIPSE
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\ellipticalarc axes ratio  0.912:0.912  360 degrees 
	from  7.880 23.654 center at  6.968 23.654
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\plot  3.207 24.098  6.953 13.906 /
\plot  6.953 13.906 11.208 24.194 /
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\plot  4.763 24.003  6.985 18.193 /
\plot  6.985 18.193  9.271 23.971 /
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\plot  6.996 18.169 10.710 17.661 /
}%
%
% Fig TEXT object
%
\put{$w_1+Z$} [lB] at  8.763 21.495
%
% Fig TEXT object
%
\put{$w_0+Z$} [lB] at 11.144 23.019
%
% Fig TEXT object
%
\put{$V$ } [lB] at  6.953 24.892
%
% Fig TEXT object
%
\put{$p(b)=w_0$} [lB] at  6.413 13.240
%
% Fig TEXT object
%
\put{$_\bullet$} [lB] at  6.900 23.654
%
% Fig TEXT object
%
\put{$p(a)$} [lB] at  6.826 23.178
%
% Fig TEXT object
%
\put{$w_1$} [lB] at 10.954 17.304
%
% Fig TEXT object
%
\put{$_\bullet$} [lB] at  6.900 18.199
\linethickness=0pt
\putrectangle corners at  3.181 25.178 and 11.925 13.125
\endpicture}
$$


==> fig33.tex <==
\font\thinlinefont=cmr5
$$
\hbox{\beginpicture
\setcoordinatesystem units <.80000cm,.80000cm>
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\circulararc 60.993 degrees from  8.414 22.796 center at  5.585 18.363
}%
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\circulararc 60.993 degrees from  8.509 23.241 center at  5.680 18.808
}%
%
% Fig ELLIPSE
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\ellipticalarc axes ratio  3.473:3.473  360 degrees 
	from  9.330 22.392 center at  5.857 22.392
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\plot  5.207 24.035  7.588 24.257 /
%
% arrow head
%
\plot  7.341 24.170  7.588 24.257  7.329 24.297 /
%
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\putrule from  5.334 24.067 to  5.334 23.590
}%
%
% Fig TEXT object
%
\put{$u'$} [lB] at  5.175 24.448
%
% Fig TEXT object
%
\put{$\theta'$} [lB] at  7.779 24.162
%
% Fig TEXT object
%
\put{$w_{4'}$} [lB] at  5.302 23.114
%
% Fig TEXT object
%
\put{$.$} [lB] at  5.524 21.876
%
% Fig TEXT object
%
\put{$w_3$} [lB] at  5.842 21.654
%
% Fig TEXT object
%
\put{$B(w_3, d_3)\cap S$} [lB] at  8.954 20.003
\linethickness=0pt
\putrectangle corners at  2.366 25.883 and 11.688 18.902
\endpicture}
$$

